Design and Development of Mt. Abu Faint Object Spectrograph and Camera -- Pathfinder (MFOSC-P) for PRL 1.2m Mt. Abu Telescope

Mt. Abu Faint Object Spectrograph and Camera - Pathfinder (MFOSC-P) is an imager-spectrograph developed for the Physical Research Laboratory (PRL) 1.2m telescope at Gurushikhar, Mt. Abu, India. MFOSC-P is based on a focal reducer concept and provides seeing limited imaging (with a sampling of 3.3 pixels per arc-second) in Bessell's B, V, R, I and narrow-band H-$\alpha$ filters. The instrument uses three plane reflection gratings, covering the spectral range of 4500-8500$\AA$, with three different resolutions of 500, 1000, and 2000 around their central wavelengths. MFOSC-P was conceived as a pathfinder instrument for a next-generation instrument on the PRL's 2.5m telescope which is coming up at Mt. Abu. The instrument was developed during 2015-2019 and successfully commissioned on the PRL 1.2m telescope in February 2019. The designed performance has been verified with laboratory characterization tests and on-sky commissioning observations. Different science programs covering a range of objects are being executed with MFOSC-P since then, e.g., spectroscopy of M-dwarfs, novae $\&$ symbiotic systems, and detection of H-$\alpha$ emission in star-forming regions. MFOSC-P presents a novel design and cost-effective way to develop a FOSC (Faint Object Spectrograph and Camera) type of instrument on a shorter time-scale of development. The design and development methodology presented here is most suitable in helping the small aperture telescope community develop such a versatile instrument, thereby diversifying the science programs of such observatories.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

